Trainability-Simulability Tradeoff in Parameterized IQP-based Reinforcement Learning Policies

Parameterized instantaneous quantum polynomial-time (IQP) circuits generate distributions conjectured to be hard to sample classically. As reinforcement learning (RL) policies, their $2^n$ measurement outcomes are typically mapped to a smaller action space by a classical decoder. This aggregation can mitigate initialization concentration while making the policy classically simulable. We characterize this tradeoff through the decoder's Fourier--Pauli expansion. Under independent uniform initialization, we express policy variance as an exact sum over groups of nonconstant Pauli components with identical active-generator signatures. Each group contributes its squared aggregate coefficient times $2^{-r}$, where $r$ is the binary rank of its active generators. An inverse-polynomial aggregate coefficient with logarithmic rank prevents exponential policy concentration. Sparse Pauli expansions and contiguous action bins permit efficient classical additive estimation of action probabilities. We introduce a majority decoder combining protected low-weight components with exponentially large exact Fourier support, preserving initialization nonconcentration while excluding polynomial-size enumeration of the exact expansion. Numerical experiments corroborate the variance laws. In ten-qubit CartPole experiments, majority achieves higher returns than recursive parity and the tested local readouts, while higher-weight Pauli sectors contribute an increasing relative share of gradient magnitude during training. A complementary 21-qubit block-chain policy outperforms an extensive pool of fully connected classical neural networks in episode efficiency, even though its bounded-width structure permits efficient classical simulation. These results guide decoder design for quantum and quantum-inspired RL, distinguishing policy nonconcentration, learning performance, and classical simulability.

==> Figures/connected_iqp_full_circuit.tex <==
% Requires \usepackage{xcolor}
% Requires \usepackage{quantikz}
% Requires \usetikzlibrary{fit}
\definecolor{qaspSingleGate}{HTML}{DCEAF7}
\definecolor{qaspTwoQubitGate}{HTML}{F3D7B5}
\definecolor{qaspMultiQubitGate}{HTML}{E6D6F2}
\definecolor{qaspMeasurement}{HTML}{D9EAD3}
\begin{quantikz}[row sep=0.10cm, column sep=0.10cm]
\lstick{$\ket{0}_{1}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{1}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{1,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{1,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{1})} & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{2}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{2}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{1,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{3}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{3}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{1,2})} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\beta_{1})} & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{4}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{4}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{2,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{2,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{2})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{5}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{5}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{2,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{6}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{6}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{2,2})} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\beta_{2})} & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{7}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{7}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{3,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{3,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{8}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{8}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{3,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{9}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{9}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{3,2})} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\beta_{3})} & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{10}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{10}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{4,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{4,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{4})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{11}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{11}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{4,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{12}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{12}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{4,2})} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\beta_{4})} & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{13}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{13}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{5,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{5,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{5})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{14}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{14}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{5,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{15}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{15}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{5,2})} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\beta_{5})} & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{16}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{16}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{6,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{6,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{6})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{17}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{17}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{6,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{18}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{18}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{6,2})} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\beta_{6})} & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{19}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{19}(s))} & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{7,1})} & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{7,2})}\vqw{2} & \qw & \gate[wires=3, style={fill=qaspMultiQubitGate}]{R_{ZZZ}(\gamma_{7})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{20}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{20}(s))} & \qw & \qw & \gate[wires=2, style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{7,3})} & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\lstick{$\ket{0}_{21}$} & \gate[style={fill=qaspSingleGate}]{H} & \gate[style={fill=qaspSingleGate}]{R_z(\phi_{21}(s))} & \qw & \gate[style={fill=qaspTwoQubitGate}]{R_{ZZ}(\alpha_{7,2})} & \qw & \qw & \gate[style={fill=qaspSingleGate}]{H} & \qw & \meter[style={fill=qaspMeasurement}]{} & \qw \\
\end{quantikz}

